Too Many Frames, Not All Useful: Efficient Strategies for Long-Form Video QA

Long-form videos that span across wide temporal intervals are highly information redundant and contain multiple distinct events or entities that are often loosely related. Therefore, when performing long-form video question answering (LVQA), all information necessary to generate a correct response can often be contained within a small subset of frames. Recent literature leverage large language models (LLMs) in LVQA benchmarks, achieving exceptional performance, while relying on vision language models (VLMs) to convert all visual content within videos into natural language. Such VLMs often independently caption a large number of frames uniformly sampled from long videos, which is not efficient and can mostly be redundant. Motivated by this inefficiency, we propose LVNet, a modular and training-free framework featuring a novel Hierarchical Keyframe Selector (HKS) that efficiently selects a minimal set of informative frames tailored to each question. LVNet's modularity allows easy integration with existing approaches for more efficient LVQA. We achieve state-of-the-art performance among similarly configured models across four benchmark LVQA datasets: EgoSchema, NExT-QA, IntentQA, VideoMME. The code can be found at https://github.com/jongwoopark7978/LVNet

==> figures/algo_ckd.tex <==
\begin{algorithm}[H]%
\caption{Keyword-Image Matching Process in CKD}
\label{alg:ckd}

\begin{algorithmic}[1]
\STATE \textbf{Require:} keyword set $\mathbf{K}$, image set $\mathbf{I}$, total length of selected image set $L$, function to calculate similarity matrix $\textbf{sim}(\mathbf{K}, \mathbf{I})$, function to sort similarity matrix and return indices $\textbf{sort}(\mathbf{S})$

\medskip

\STATE $\mathbf{S} \leftarrow \textbf{sim}(\mathbf{K}, \mathbf{I})$

\STATE $\mathbf{S}_{sorted}, \mathbf{idx}_{sorted} \leftarrow \textbf{sort}(\mathbf{S})$

\STATE Initialize $\mathbf{P}_{best}$ as an empty list
\STATE Initialize $\mathbf{I}_{selected}$ as an empty set

\WHILE{\texttt{length of} $\mathbf{I}_{selected} < L$}
    \FOR{$k \in \mathbf{K}$}
        \FOR{$i \in \mathbf{I}$}
            \STATE $i_{index} \leftarrow \mathbf{idx}_{sorted}[k][i]$
            \IF{$i_{index}$ \texttt{not in} $\mathbf{I}_{selected}$}
                \STATE $\mathbf{P}_{best}$.insert($k, i_{index}$)
                \STATE $\mathbf{I}_{selected}$.insert($i_{index}$)
                \STATE \textbf{break}
            \ENDIF
        \ENDFOR
        \IF{\texttt{length of} $\mathbf{I}_{selected} \geq L$}
            \STATE \textbf{break}
        \ENDIF
    \ENDFOR
\ENDWHILE

\STATE \textbf{return} $\mathbf{P}_{best}$

\end{algorithmic}
\end{algorithm}


==> figures/algo_fkd.tex <==
\begin{algorithm}[H]%
\caption{Fine Keyframe Detection Process (FKD)}
\label{alg:fkd}

\begin{algorithmic}[1] 
\STATE \textbf{Require:} keyword set $\mathbf{K}$, image set $\mathbf{I}$, similarity score list $\mathbf{S}$, total length $L$, number of low similarity indices $K$, number of frames per visual template $N$, number of keyframes selected per visual template $M$, function to sort by similarity $\textbf{sort}(\mathbf{S})$, function to order indices temporally $\textbf{temporal\_order}()$

\medskip

\STATE $\mathbf{idx}_{sorted} \leftarrow \textbf{sort}(\mathbf{S})$

\STATE $\mathbf{idx}_{low\_sim} \leftarrow \mathbf{idx}_{sorted}[-K:]$

\STATE $\mathbf{idx}_{temporal} \leftarrow \textbf{temporal\_order}(\mathbf{idx}_{low\_sim})$

\STATE $\mathbf{idx}_{final} \leftarrow \texttt{concatenate}(\mathbf{idx}_{sorted}[:-K], \mathbf{idx}_{temporal})$

\STATE $\mathbf{I}_{ordered}, \mathbf{K}_{ordered} \leftarrow \mathbf{I}[\mathbf{idx}_{final}], \mathbf{K}[\mathbf{idx}_{final}]$

\STATE $\mathbf{sets} \leftarrow \texttt{create\_sets}(\mathbf{I}_{ordered}, \mathbf{K}_{ordered}, L // N)$

\FOR{\textbf{each} $\mathbf{set} \in \mathbf{sets}$} 
    \STATE $\mathbf{I}_{selected} \leftarrow \texttt{select\_top\_M}(\mathbf{set}, M)$
\ENDFOR 

\STATE \textbf{return} $\mathbf{I}_{selected}$

\end{algorithmic}
\end{algorithm}


==> figures/algo_tsc.tex <==
\begin{algorithm}[H]
\caption{Temporal Scene Clustering}
\label{alg:tsc}

\begin{algorithmic}[1]
\STATE \textbf{Require:} \resneteight~\cite{he2016deep} pretrained on imagenet dataset~$f$, frame list~$\textbf{List}_{frame}$, image index list~$\textbf{List}_{index}\in\{1,\dots,N\}$, minimum number of list length~$\psi$, temperature~$\lambda$, number of sample~$\tau$, function to find index of \textit{x} in list \textbf{w}~\textbf{index}(\textit{x}, \textbf{w}), and function to sort list~$\textbf{sort(\textbf{List})}$

\medskip

\FOR{\textbf{all} $img^{i}$ \texttt{in} $\textbf{List}_{frame}$} 
    \STATE $\mathbf{F}^{i} \leftarrow f(img^{i})$

    \STATE $\textbf{List}_{feat}$\texttt{.insert}($\mathbf{F}^{i}$)
\ENDFOR


\FOR{\textbf{all} $\mathbf{F}^{i}$ \texttt{in} $\textbf{List}_{feat}$} 
    \STATE $\textbf{List}_{dist} \leftarrow \frac{\sum_{y}\sum_{x}{\sqrt{(\mathbf{F_{i}}-\textbf{List}_{feat})^2}}}{x \times y}$

    \STATE $\textbf{M}_{dist}$\texttt{.insert}($\textbf{List}_{dist}$)
\ENDFOR



\WHILE{\texttt{length of} $\textbf{List}_{index}>\psi$}
    \STATE $\textbf{List}_{sample} \leftarrow \emptyset$
    \STATE $\textbf{List}_{\delta} \leftarrow \emptyset$
    \STATE $i \leftarrow \textbf{List}_{index}$\texttt{.pop}($0$)

    \STATE $\textbf{p}^i \leftarrow \texttt{softmax}(\textbf{M}^{i}_{dist})$

    \STATE $\mu_\mathbf{\textbf{p}^i}, \sigma_\mathbf{\textbf{p}^i} \leftarrow \texttt{mean}(\textbf{p}^i), \texttt{std}(\textbf{p}^i)$

    \STATE $\beta \leftarrow \mu_\mathbf{\textbf{p}^i}-\sigma_{\mathbf{\textbf{p}^i}}\sum_{i=0}{e^{1-i/\lambda}}$

    \FOR {\textbf{all} \texttt{prob in} $\textbf{p}^i$} 
        \IF {\texttt{prob} < $\beta$} 
            \STATE $\textbf{List}_{selected}$.insert($\textbf{index}(\texttt{prob}, \textbf{p}^i)$)
        \ENDIF
    \ENDFOR 
    

    \FOR {\textbf{all} $\gamma$ in $\textbf{List}_{selected}$} 
        \STATE $\delta$ $\leftarrow$ $\gamma~th$ \texttt{value in} $\textbf{List}_{index}$
        
        \STATE $\textbf{List}_{\delta}$\texttt{.insert}($\delta$)
        \STATE
        $\textbf{List}_{index}$\texttt{.pop}($\gamma$)
    \ENDFOR
    

    \STATE $\textbf{List}_{\delta}$\texttt{.insert}($i$)

    \STATE $\textbf{List}_{sample}$ $\leftarrow$ \texttt{sample} $\tau$ \texttt{items from} $\textbf{List}_{\delta}$
    
    \STATE $\textbf{sort}(\textbf{List}_{sample})$

    \FOR {\textbf{all} $frame^{j}$ in $\textbf{List}_{frame}$} 
        \IF {$j$ \texttt{in} $\textbf{List}_{sample}$} 
            \STATE $\textbf{Outputs}$\texttt{.insert}($frame^{j}$)
        \ENDIF
    \ENDFOR
        
    

\ENDWHILE
\end{algorithmic}%
\end{algorithm}

